Integrated Sensing and Communication in 3GPP: Standardization, Performance Evaluation, and Experimental Validation Toward 6G

Integrated sensing and communication (ISAC) is evolving from a primarily physical-layer research into a standardized cellular-network capability spanning channel modeling, radio procedures, network architecture, and the delivery of sensing services. We review this progression within the Third Generation Partnership Project (3GPP), from Release 19 service requirements and target-aware channel modeling to the Release 20 New Radio (NR) sensing evaluation framework, radio access network procedures, and system architecture, and discuss future directions toward 6G. We then present two 3GPP-aligned simulation case studies to demonstrate the corresponding evaluation approaches. The first case study compares hard-decision, soft-decision, and hybrid fusion for unmanned aerial vehicle (UAV) sensing using multiple transmission and reception points (TRPs). Detection, false alarms, and conditional position and velocity accuracy are evaluated using receiver-derived angle estimates and separately calibrated method-specific thresholds. The second case study compares ideal and practical sensing-assisted predictive handover with conventional handover, while accounting for sensing error and information age. We further present a testbed-based measurement study that characterizes monostatic and bistatic UAV radar cross sections across frequencies, platforms, and observation angles and provides empirical support for correlated target-response modeling. Finally, we discuss open challenges and future research directions in multi-node fusion, resource and interference management, network evolution, security, privacy, and reproducible evaluation. Together, these components connect calibrated channel models, link- and system-level simulation, real-time prototypes, controlled measurements, and field trials through a staged evaluation roadmap.

==> figures/ns_interface_corrected.tex <==
% Preserve the original artwork. Correct only the obsolete panel-(b) label.
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (art) at (0,0)
    {\includegraphics[width=\columnwidth]{ns_interface.png}};
  \begin{scope}[x={(art.south east)},y={(art.north west)}]
    \fill[white] (0.52,0.50) rectangle (1,0.59);
    \node[font=\sffamily\fontsize{6.2}{7.5}\selectfont,inner sep=0]
      at (0.765,0.565) {b. RAN Configuration Update};
  \end{scope}
\end{tikzpicture}

